Cyclic Codes from Dickson Polynomials

Due to their efficient encoding and decoding algorithms cyclic codes, a subclass of linear codes, have applications in consumer electronics, data storage systems, and communication systems. In this paper, Dickson polynomials of the first and second kind over finite fields are employed to construct a number of classes of cyclic codes. Lower bounds on the minimum weight of some classes of the cyclic codes are developed. The minimum weights of some other classes of the codes constructed in this paper are determined. The dimensions of the codes obtained in this paper are flexible. Most of the codes presented in this paper are optimal or almost optimal in the sense that they meet some bound on linear codes. Over ninety cyclic codes of this paper should be used to update the current database of tables of best linear codes known. Among them sixty are optimal in the sense that they meet some bound on linear codes and the rest are cyclic codes having the same parameters as the best linear code in the current database maintained at http://www.codetables.de/.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

